Fractal Properties of the Distribution of Earthquake Hypocenters

We investigate a recent suggestion that the spatial distribution of earthquake hypocenters makes a fractal set with a structure and fractal dimensionality close to those of the backbone of critical percolation clusters, by analyzing four different sets of data for the hypocenter distributions and calculating the dynamical properties of the geometrical distribution such as the spectral dimension $d_s$. We find that the value of $d_s$ is consistent with that of the backbone, thus supporting further the identification of the hypocenter distribution as having the structure of the percolation backbone.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%% END LaTeX file of paper %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% CUT HERE.  2 POSTSCRIPT FIGURES FOLLOW %%%%%%%%%%
%%%%%%%%%% FIGURE 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
674 1128 m
-22 0 r
17 27 r
0 -37 r
s
751 1235 m
0 -23 r
s
839 1235 m
0 -23 r
s
902 1235 m
0 -23 r
s
950 1235 m
0 -23 r
s
990 1235 m
0 -23 r
s
1023 1235 m
0 -23 r
s
1052 1235 m
0 -23 r
s
1078 1235 m
0 -23 r
s
1101 1257 m
0 -45 r
s
1036 1125 m
9 12 r
0 -54 r
s
1091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -3 r
1 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1119 1136 m
23 0 r
s
1155 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1168 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-7 0 r
-4 2 r
-3 3 r
s
1251 1235 m
0 -23 r
s
1339 1235 m
0 -23 r
s
1402 1235 m
0 -23 r
s
1450 1235 m
0 -23 r
s
1490 1235 m
0 -23 r
s
1523 1235 m
0 -23 r
s
1552 1235 m
0 -23 r
s
1578 1235 m
0 -23 r
s
1600 1257 m
0 -45 r
s
1536 1125 m
9 12 r
0 -54 r
s
1591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
1 3 r
0 18 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-3 1 r
-4 1 r
-1 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1619 1136 m
23 0 r
s
1653 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1751 1235 m
0 -23 r
s
1839 1235 m
0 -23 r
s
1901 1235 m
0 -23 r
s
1950 1235 m
0 -23 r
s
1990 1235 m
0 -23 r
s
2023 1235 m
0 -23 r
s
2052 1235 m
0 -23 r
s
2078 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
751 2690 m
0 22 r
s
839 2690 m
0 22 r
s
902 2690 m
0 22 r
s
950 2690 m
0 22 r
s
990 2690 m
0 22 r
s
1023 2690 m
0 22 r
s
1052 2690 m
0 22 r
s
1078 2690 m
0 22 r
s
1101 2667 m
0 45 r
s
1251 2690 m
0 22 r
s
1339 2690 m
0 22 r
s
1402 2690 m
0 22 r
s
1450 2690 m
0 22 r
s
1490 2690 m
0 22 r
s
1523 2690 m
0 22 r
s
1552 2690 m
0 22 r
s
1578 2690 m
0 22 r
s
1600 2667 m
0 45 r
s
1751 2690 m
0 22 r
s
1839 2690 m
0 22 r
s
1901 2690 m
0 22 r
s
1950 2690 m
0 22 r
s
1990 2690 m
0 22 r
s
2023 2690 m
0 22 r
s
2052 2690 m
0 22 r
s
2078 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
432 1228 m
10 11 r
0 -54 r
s
488 1185 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
518 1249 m
0 3 r
1 2 r
2 2 r
4 2 r
5 0 r
2 -1 r
3 -1 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-1 -2 r
-2 -2 r
-6 -3 r
-3 0 r
-3 -1 r
-2 -3 r
-3 -6 r
0 -6 r
21 0 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
432 1978 m
10 11 r
0 -54 r
s
488 1935 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
519 2004 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1991 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
432 2728 m
10 11 r
0 -54 r
s
488 2685 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
539 2730 m
-23 0 r
18 28 r
0 -37 r
s
359 1870 m
-42 0 r
s
330 1870 m
-3 0 r
-2 1 r
-2 2 r
-2 1 r
-1 3 r
-2 4 r
0 2 r
-1 3 r
0 2 r
1 3 r
1 2 r
0 2 r
2 3 r
1 2 r
3 2 r
4 1 r
30 0 r
s
291 1944 m
2 -1 r
2 -2 r
2 -1 r
3 -1 r
2 -2 r
6 -2 r
2 -1 r
3 -1 r
3 0 r
3 -1 r
18 0 r
3 1 r
3 0 r
3 1 r
2 1 r
9 3 r
2 1 r
3 2 r
2 2 r
2 1 r
s
359 1970 m
-31 20 r
-24 -5 r
-2 0 r
-1 -1 r
0 -1 r
s
328 1990 m
24 5 r
4 2 r
2 4 r
0 2 r
1 2 r
0 1 r
s
291 2032 m
2 1 r
4 4 r
3 1 r
2 1 r
6 2 r
2 1 r
6 2 r
6 0 r
3 1 r
9 0 r
3 -1 r
3 0 r
6 -2 r
2 0 r
6 -2 r
3 -2 r
2 -1 r
3 -2 r
2 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
2 w
0.00 0.00 0.00 h
1999 1685 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-2 -1 r
-6 -6 r
-1 -2 r
-1 -3 r
0 -6 r
3 -9 r
3 -2 r
2 -2 r
3 -2 r
5 -1 r
5 0 r
6 3 r
3 1 r
2 2 r
1 3 r
1 2 r
2 6 r
-1 3 r
0 3 r
-1 3 r
-2 3 r
-2 2 r
-6 4 r
-4 1 r
-2 0 r
s
1699 1646 m
0 18 r
-3 -1 r
-2 0 r
-3 -1 r
-2 -1 r
-6 -6 r
-2 -6 r
0 -5 r
3 -9 r
3 -2 r
2 -2 r
3 -2 r
5 -1 r
5 0 r
2 1 r
2 0 r
2 2 r
3 1 r
2 2 r
1 2 r
3 9 r
-1 3 r
0 3 r
-1 3 r
-2 2 r
-2 3 r
-3 2 r
-3 1 r
-4 1 r
-2 1 r
s
1399 1982 m
0 18 r
-5 0 r
-3 -1 r
-2 -2 r
-2 -1 r
-2 -2 r
-2 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -6 r
1 -2 r
5 -5 r
3 -1 r
5 -2 r
2 0 r
3 1 r
2 0 r
4 2 r
3 2 r
2 2 r
1 2 r
1 3 r
1 2 r
1 3 r
-1 3 r
0 3 r
-1 3 r
-2 3 r
-2 2 r
-6 4 r
-4 1 r
-2 0 r
s
1099 2133 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-2 -1 r
-6 -6 r
-1 -3 r
-1 -2 r
0 -6 r
3 -9 r
3 -2 r
2 -2 r
3 -2 r
5 -1 r
5 0 r
6 3 r
3 1 r
2 2 r
1 3 r
1 2 r
2 6 r
-1 3 r
0 3 r
-1 3 r
-2 2 r
-2 3 r
-6 4 r
-4 1 r
-2 0 r
s
799 2357 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-2 -1 r
-6 -6 r
-1 -3 r
-1 -2 r
0 -6 r
3 -9 r
3 -2 r
2 -2 r
3 -2 r
5 -1 r
5 0 r
6 3 r
3 1 r
2 2 r
1 3 r
1 2 r
2 6 r
-1 3 r
0 3 r
-1 3 r
-2 2 r
-2 3 r
-6 4 r
-4 1 r
-2 0 r
s
1422 1671 m
0 14 r
-15 0 r
0 -29 r
30 0 r
0 29 r
-15 0 r
s
1547 1710 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1672 1657 m
0 14 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1797 1473 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1922 1517 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
2047 1341 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
2101 1532 m
-1500 916 r
s
601 2148 m
26 -14 r
s
654 2120 m
26 -14 r
s
707 2092 m
26 -14 r
s
760 2064 m
26 -14 r
s
813 2036 m
27 -14 r
s
866 2008 m
27 -14 r
s
919 1980 m
27 -14 r
s
972 1952 m
27 -14 r
s
1025 1924 m
27 -14 r
s
1079 1896 m
26 -14 r
s
1132 1868 m
26 -13 r
s
1185 1841 m
26 -14 r
s
1238 1813 m
26 -14 r
s
1291 1785 m
27 -14 r
s
1344 1757 m
27 -14 r
s
1397 1729 m
27 -14 r
s
1450 1701 m
27 -14 r
s
1503 1673 m
27 -14 r
s
1556 1645 m
27 -14 r
s
1610 1617 m
26 -14 r
s
1663 1589 m
26 -14 r
s
1716 1561 m
26 -14 r
s
1769 1534 m
26 -14 r
s
1822 1506 m
27 -14 r
s
1875 1478 m
27 -14 r
s
1928 1450 m
27 -14 r
s
1981 1422 m
27 -14 r
s
2035 1394 m
26 -14 r
s
2088 1366 m
13 -7 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%%%%%%%% FIGURE 2 in POSTSCRIPT %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
674 1128 m
-22 0 r
17 27 r
0 -37 r
s
751 1235 m
0 -23 r
s
839 1235 m
0 -23 r
s
902 1235 m
0 -23 r
s
950 1235 m
0 -23 r
s
990 1235 m
0 -23 r
s
1023 1235 m
0 -23 r
s
1052 1235 m
0 -23 r
s
1078 1235 m
0 -23 r
s
1101 1257 m
0 -45 r
s
1036 1125 m
9 12 r
0 -54 r
s
1091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -3 r
1 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1119 1136 m
23 0 r
s
1155 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1168 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-7 0 r
-4 2 r
-3 3 r
s
1251 1235 m
0 -23 r
s
1339 1235 m
0 -23 r
s
1402 1235 m
0 -23 r
s
1450 1235 m
0 -23 r
s
1490 1235 m
0 -23 r
s
1523 1235 m
0 -23 r
s
1552 1235 m
0 -23 r
s
1578 1235 m
0 -23 r
s
1600 1257 m
0 -45 r
s
1536 1125 m
9 12 r
0 -54 r
s
1591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
1 3 r
0 18 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-3 1 r
-4 1 r
-1 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1619 1136 m
23 0 r
s
1653 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1751 1235 m
0 -23 r
s
1839 1235 m
0 -23 r
s
1901 1235 m
0 -23 r
s
1950 1235 m
0 -23 r
s
1990 1235 m
0 -23 r
s
2023 1235 m
0 -23 r
s
2052 1235 m
0 -23 r
s
2078 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
751 2690 m
0 22 r
s
839 2690 m
0 22 r
s
902 2690 m
0 22 r
s
950 2690 m
0 22 r
s
990 2690 m
0 22 r
s
1023 2690 m
0 22 r
s
1052 2690 m
0 22 r
s
1078 2690 m
0 22 r
s
1101 2667 m
0 45 r
s
1251 2690 m
0 22 r
s
1339 2690 m
0 22 r
s
1402 2690 m
0 22 r
s
1450 2690 m
0 22 r
s
1490 2690 m
0 22 r
s
1523 2690 m
0 22 r
s
1552 2690 m
0 22 r
s
1578 2690 m
0 22 r
s
1600 2667 m
0 45 r
s
1751 2690 m
0 22 r
s
1839 2690 m
0 22 r
s
1901 2690 m
0 22 r
s
1950 2690 m
0 22 r
s
1990 2690 m
0 22 r
s
2023 2690 m
0 22 r
s
2052 2690 m
0 22 r
s
2078 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
432 1228 m
10 11 r
0 -54 r
s
488 1185 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
518 1249 m
0 3 r
1 2 r
2 2 r
4 2 r
5 0 r
2 -1 r
3 -1 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-1 -2 r
-2 -2 r
-6 -3 r
-3 0 r
-3 -1 r
-2 -3 r
-3 -6 r
0 -6 r
21 0 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
432 1978 m
10 11 r
0 -54 r
s
488 1935 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
519 2004 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1991 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
432 2728 m
10 11 r
0 -54 r
s
488 2685 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
539 2730 m
-23 0 r
18 28 r
0 -37 r
s
359 1870 m
-42 0 r
s
330 1870 m
-3 0 r
-2 1 r
-2 2 r
-2 1 r
-1 3 r
-2 4 r
0 2 r
-1 3 r
0 2 r
1 3 r
1 2 r
0 2 r
2 3 r
1 2 r
3 2 r
4 1 r
30 0 r
s
291 1944 m
2 -1 r
2 -2 r
2 -1 r
3 -1 r
2 -2 r
6 -2 r
2 -1 r
3 -1 r
3 0 r
3 -1 r
18 0 r
3 1 r
3 0 r
3 1 r
2 1 r
9 3 r
2 1 r
3 2 r
2 2 r
2 1 r
s
359 1970 m
-31 20 r
-24 -5 r
-2 0 r
-1 -1 r
0 -1 r
s
328 1990 m
24 5 r
4 2 r
2 4 r
0 2 r
1 2 r
0 1 r
s
291 2032 m
2 1 r
4 4 r
3 1 r
2 1 r
6 2 r
2 1 r
6 2 r
6 0 r
3 1 r
9 0 r
3 -1 r
3 0 r
6 -2 r
2 0 r
6 -2 r
3 -2 r
2 -1 r
3 -2 r
2 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
2 w
0.00 0.00 0.00 h
2010 1629 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-4 -2 r
-2 -3 r
-2 -2 r
-1 -2 r
-1 -3 r
0 -6 r
3 -9 r
2 -2 r
6 -4 r
5 -1 r
5 0 r
6 3 r
3 2 r
1 2 r
2 2 r
1 2 r
2 6 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-6 4 r
-4 1 r
-2 0 r
s
1760 1828 m
0 18 r
-3 -1 r
-2 0 r
-3 -1 r
-2 -1 r
-6 -6 r
-1 -3 r
-1 -2 r
0 -9 r
2 -3 r
1 -3 r
2 -2 r
6 -4 r
5 -1 r
5 0 r
2 1 r
2 0 r
2 2 r
3 1 r
1 2 r
2 3 r
1 2 r
2 6 r
-1 3 r
0 3 r
-1 3 r
-2 2 r
-2 3 r
-3 2 r
-3 1 r
-4 2 r
-2 0 r
s
1510 1922 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-4 -2 r
-2 -2 r
-2 -3 r
-1 -2 r
-1 -3 r
0 -6 r
3 -9 r
2 -2 r
6 -4 r
5 -1 r
5 0 r
6 3 r
3 2 r
2 2 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-6 4 r
-4 1 r
-2 0 r
s
1260 2070 m
0 18 r
-3 0 r
-2 -1 r
-3 -1 r
-2 -1 r
-6 -6 r
-1 -3 r
-1 -2 r
0 -6 r
3 -9 r
2 -2 r
6 -4 r
5 -1 r
5 0 r
6 3 r
3 1 r
1 2 r
2 3 r
1 2 r
2 6 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-6 4 r
-4 1 r
-2 0 r
s
1010 2087 m
0 17 r
-5 0 r
-3 -1 r
-2 -1 r
-6 -6 r
-2 -6 r
0 -9 r
2 -2 r
1 -3 r
2 -3 r
3 -2 r
3 -1 r
5 -1 r
7 0 r
4 2 r
3 2 r
1 2 r
2 2 r
3 9 r
-1 3 r
0 3 r
-1 3 r
-2 2 r
-2 3 r
-3 2 r
-3 1 r
-4 1 r
-2 0 r
s
760 2461 m
0 18 r
-5 0 r
-3 -1 r
-2 -1 r
-6 -6 r
-2 -6 r
0 -6 r
1 -3 r
1 -2 r
1 -3 r
2 -3 r
3 -2 r
3 -1 r
5 -1 r
2 -1 r
3 1 r
2 0 r
4 2 r
3 2 r
2 2 r
1 2 r
3 9 r
0 3 r
-1 2 r
-1 3 r
-2 3 r
-5 5 r
-3 1 r
-4 1 r
-2 0 r
s
799 2357 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1099 1907 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1399 1684 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1699 1728 m
0 14 r
-15 0 r
0 -29 r
30 0 r
0 29 r
-15 0 r
s
1999 1553 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
2010 1801 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1760 1927 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1510 1972 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1260 2236 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1010 2312 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
760 2461 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
601 2455 m
1500 -872 r
s
601 2321 m
38 -23 r
s
652 2290 m
8 -4 r
s
673 2278 m
38 -23 r
s
724 2247 m
8 -4 r
s
745 2235 m
38 -23 r
s
796 2204 m
8 -4 r
s
817 2192 m
39 -23 r
s
868 2161 m
8 -4 r
s
889 2149 m
39 -23 r
s
941 2118 m
7 -4 r
s
961 2106 m
39 -23 r
s
1013 2075 m
8 -4 r
s
1034 2063 m
38 -23 r
s
1085 2032 m
8 -4 r
s
1106 2020 m
38 -23 r
s
1157 1989 m
8 -4 r
s
1178 1977 m
38 -23 r
s
1229 1946 m
8 -4 r
s
1250 1934 m
39 -23 r
s
1301 1903 m
8 -4 r
s
1322 1891 m
39 -23 r
s
1374 1860 m
7 -4 r
s
1394 1848 m
39 -23 r
s
1446 1817 m
8 -4 r
s
1466 1805 m
39 -23 r
s
1518 1774 m
8 -4 r
s
1539 1762 m
38 -23 r
s
1590 1731 m
8 -4 r
s
1611 1719 m
38 -23 r
s
1662 1688 m
8 -4 r
s
1683 1676 m
39 -23 r
s
1735 1645 m
7 -4 r
s
1755 1633 m
39 -23 r
s
1807 1603 m
7 -5 r
s
1827 1590 m
39 -23 r
s
1879 1559 m
8 -4 r
s
1899 1547 m
39 -23 r
s
1951 1516 m
8 -4 r
s
1972 1504 m
38 -23 r
s
2023 1473 m
8 -4 r
s
2044 1461 m
38 -23 r
s
2095 1431 m
6 -4 r
s
601 2541 m
26 -14 r
s
653 2513 m
27 -14 r
s
706 2485 m
26 -15 r
s
759 2456 m
26 -14 r
s
812 2428 m
26 -15 r
s
864 2399 m
27 -14 r
s
917 2371 m
27 -15 r
s
970 2342 m
26 -14 r
s
1023 2314 m
26 -15 r
s
1076 2285 m
26 -14 r
s
1129 2257 m
26 -15 r
s
1181 2228 m
27 -14 r
s
1234 2200 m
27 -15 r
s
1287 2171 m
26 -14 r
s
1340 2143 m
26 -15 r
s
1393 2114 m
26 -14 r
s
1445 2086 m
27 -15 r
s
1498 2057 m
27 -14 r
s
1551 2029 m
26 -15 r
s
1604 2000 m
26 -14 r
s
1657 1972 m
26 -15 r
s
1709 1943 m
27 -14 r
s
1762 1915 m
27 -15 r
s
1815 1886 m
26 -14 r
s
1868 1858 m
26 -15 r
s
1921 1829 m
26 -14 r
s
1973 1801 m
27 -15 r
s
2026 1772 m
27 -14 r
s
2079 1744 m
22 -12 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%%%%%%%%%%%%% END END END %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
